Patchworking the Log-critical locus of planar curves

We establish a patchworking theorem \`a la Viro for the Log-critical locus of algebraic curves in $(\mathbb{C}^*)^2$. As an application, we prove the existence of projective curves of arbitrary degree with smooth connected Log-critical locus. To prove our patchworking theorem, we study the behaviour of Log-inflection points along families of curves defined by Viro polynomials. In particular, we prove a generalisation of a theorem of Mikhalkin and the second author on the tropical limit of Log-inflection points.

==> def.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'def.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{def.pdf}}%
    \put(0.20284722,0.0987779){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$F=0$}}}%
    \put(0.04409722,0.20108335){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$F>0$}}}%
    \put(0.04409722,0.02469457){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$F<0$}}}%
    \put(0.555625,0.0987779){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$F=\lambda G$}}}%
    \put(0.396875,0.20108335){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$F>\lambda G$}}}%
    \put(0.396875,0.02469457){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$F<\lambda G$}}}%
    \put(0.65263889,0.12347224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90840278,0.0987779){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$F=\lambda G$}}}%
    \put(0.74965278,0.20108335){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$F>\lambda G$}}}%
    \put(0.74965278,0.02469457){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$F<\lambda G$}}}%
  \end{picture}%
\endgroup%


==> defC_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defC_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defC_0.pdf}}%
    \put(1.88484127,0.11288903){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$F=0$}}}%
    \put(1.7034127,0.22980954){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$F>0$}}}%
    \put(1.7034127,0.02822237){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$F<0$}}}%
    \put(2.28801587,0.11288903){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$F=\lambda G$}}}%
    \put(2.1065873,0.22980954){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$F>\lambda G$}}}%
    \put(2.1065873,0.02822237){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$F<\lambda G$}}}%
    \put(0.74587302,0.14111113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(2.69119048,0.11288903){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$F=\lambda G$}}}%
    \put(2.5097619,0.22980954){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$F>\lambda G$}}}%
    \put(2.5097619,0.02822237){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$F<\lambda G$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{defC_0.pdf}}%
    \put(0.24149015,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(0.60837901,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.04712336,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(0.40998051,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_0)$}}}%
    \put(0.55994417,0.1416573){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{defC_0.pdf}}%
    \put(0.9752679,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(0.77283766,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{defC_0.pdf}}%
    \put(-2.57266861,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(-2.20577972,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(-1.84292258,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(-2.76703524,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(-2.40417809,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_0)$}}}%
    \put(-2.04132095,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(-2.25421456,0.14165718){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{defC_0.pdf}}%
    \put(-1.50022417,0.23170275){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(-1.69459092,0.00988314){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{defC_0.pdf}}%
    \put(-2.57266861,-0.1311544){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(-2.20577972,-0.1311544){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(-1.84292258,-0.1311544){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(-2.76703524,-0.35297401){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(-2.40417809,-0.35297401){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_0)$}}}%
    \put(-2.04132095,-0.35297401){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(-2.25421456,-0.22119984){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{defC_0.pdf}}%
    \put(-1.50022417,-0.1311544){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$C_t$}}}%
    \put(-1.69459092,-0.35297401){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Cr(C_t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{defC_0.pdf}}%
  \end{picture}%
\endgroup%


==> defgamma2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defgamma2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{defgamma2.pdf}}%
    \put(0.19103585,0.42169523){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.28040618,0.421695){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.4732581,0.42169523){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$b_d$}}}%
    \put(0.56733216,0.421695){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$a_d$}}}%
    \put(0.64729514,0.42169523){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$a_{d+1}$}}}%
    \put(0.81192481,0.421695){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.19573956,0.09243637){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.28040618,0.09243614){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.4732581,0.09243637){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$b_d$}}}%
    \put(0.56733216,0.09243614){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$a_d$}}}%
    \put(0.64729514,0.09243637){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$a_{d+1}$}}}%
    \put(0.81192481,0.09243614){\color[rgb]{0,0.53333333,0.66666667}\makebox(0,0)[lb]{\smash{$i\lambda$}}}%
    \put(0.91183007,0.44428483){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$\Im(\tgf)=0$}}}%
    \put(0.91183007,0.11502572){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$\Im(\tgg)=0$}}}%
    \put(0.44616341,0.34550705){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Im(\tgf)>0$}}}%
    \put(0.44616341,0.5336552){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$\Im(\tgf)<0$}}}%
    \put(0.74413431,0.48654941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44616341,0.01624808){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lb]{\smash{$\Im(\tgg)>0$}}}%
    \put(0.44616341,0.20439623){\color[rgb]{0.21568627,0.44313725,0.78431373}\makebox(0,0)[lb]{\smash{$\Im(\tgg)<0$}}}%
  \end{picture}%
\endgroup%


==> new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0.11865602,0.07870654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new.pdf}}%
    \put(0.05074548,0.13181869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ss{j_1}$}}}%
    \put(0.06018233,0.19557225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ss{j_2}$}}}%
    \put(0.00737335,0.19225424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ss{j_3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{new.pdf}}%
    \put(0.07172781,0.07467851){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\ss{(\ell,0,0)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{new.pdf}}%
    \put(0.63617221,0.0746785){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\ss{(\ell,0,0)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{new.pdf}}%
    \put(0.74240781,0.42765495){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.77198712,0.26652998){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$H_2$}}}%
    \put(0.88371659,0.11678891){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$H_3$}}}%
  \end{picture}%
\endgroup%


==> patchintro.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patchintro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patchintro.pdf}}%
    \put(0.19402778,0.15875008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21142335,0.11924934){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0.78137511,0.2565715){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patchintro.pdf}}%
    \put(-0.08315477,0.0750521){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_1(\bR C_1)$}}}%
    \put(0.63294247,0.14277699){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu(\bR C)$}}}%
    \put(0.01731179,0.242365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patchintro.pdf}}%
    \put(0.42114269,0.2565715){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.26268675,0.23872392){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_2(\bR C_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{patchintro.pdf}}%
    \put(-1.1200694,0.14111111){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(-1.26181325,0.28417285){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(-1.44150724,0.09506675){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_1(\bR C_1)$}}}%
    \put(-1.44150724,0.23617776){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_2(\bR C_2)$}}}%
  \end{picture}%
\endgroup%


==> patchintro2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patchintro2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29374999)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patchintro2.pdf}}%
    \put(0.19402778,0.15875007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25929167,0.19943134){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0.56055751,0.2609317){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.92071666,0.26222002){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patchintro2.pdf}}%
    \put(-0.46784091,0.4125665){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_1(C_1)$}}}%
    \put(-0.46784091,0.5536775){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_2(C_2)$}}}%
    \put(-0.39314084,0.31508982){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu(C)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patchintro2.pdf}}%
  \end{picture}%
\endgroup%


==> patchintro3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patchintro3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30625001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patchintro3.pdf}}%
    \put(0.19402778,0.15875008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.273194,0.07490742){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0.15608816,0.19759591){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.50085334,0.24957536){\color[rgb]{1,0.89803922,0.50196078}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patchintro3.pdf}}%
    \put(-0.04492221,0.07750218){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_1(\widetilde C_1)$}}}%
    \put(-0.04492221,0.23625234){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_2(\widetilde C_2)$}}}%
    \put(0.35939038,0.15541547){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu(\widetilde C)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patchintro3.pdf}}%
    \put(0.91764707,0.24624494){\color[rgb]{1,0.90588235,0.50196078}\transparent{0.87058824}\makebox(0,0)[lb]{\smash{$\Log(\widetilde C)$}}}%
    \put(0.88942441,0.03457844){\color[rgb]{0,0.33333333,0.96078431}\transparent{0.92941177}\makebox(0,0)[lb]{\smash{$\Log(\Cr(\widetilde C))$}}}%
  \end{picture}%
\endgroup%


==> patchintro5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patchintro5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patchintro5.pdf}}%
    \put(0.31044447,0.25400014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-1.3668126,1.42435353){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_1(C_1)$}}}%
    \put(-1.3668126,1.65013111){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lb]{\smash{$\mu_2(C_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patchintro5.pdf}}%
  \end{picture}%
\endgroup%


==> subdiv.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdiv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdiv.pdf}}%
    \put(0.40216667,0.05409244){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.38805556,0.10112976){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.34101852,0.24224073){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$T_\ell$}}}%
    \put(0.29868519,0.38335184){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$T_r$}}}%
    \put(0.24224074,0.05409244){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.24224074,0.10112976){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.24311471,0.24224036){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$S_\ell$}}}%
    \put(0.24373718,0.38335216){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lb]{\smash{$S_r$}}}%
    \put(0.635,0.19285184){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lb]{\smash{$\Delta_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subdiv.pdf}}%
    \put(0.15287037,0.00470355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,0)$}}}%
    \put(0.28457407,0.00470355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,0)$}}}%
    \put(0.76435185,0.00470355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(d,0)$}}}%
    \put(0.13462106,0.55706288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,d)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subdiv.pdf}}%
  \end{picture}%
\endgroup%

